Swift: An Autoregressive Consistency Model for Efficient Weather Forecasting

Diffusion models offer a physically grounded framework for probabilistic weather forecasting, but their typical reliance on slow, iterative solvers during inference makes them impractical for subseasonal-to-seasonal (S2S) applications where long lead-times and domain-driven calibration are essential. To address this, we introduce Swift, a single-step consistency model that, for the first time, enables autoregressive finetuning of a probability flow model with a continuous ranked probability score (CRPS) objective. This eliminates the need for multi-model ensembling or parameter perturbations. Results show that Swift produces skillful 6-hourly forecasts that remain stable for up to 75 days, running $39\times$ faster than state-of-the-art diffusion baselines while achieving forecast skill competitive with the numerical-based, operational IFS ENS. This marks a step toward efficient and reliable ensemble forecasting from medium-range to seasonal-scales.

==> figures/cover/concept.tex <==
\begin{tikzpicture}[
  x=10mm,
  y=cos(30)*10mm,
  z={(0,-sin(30)*10mm)},
]
  %–– parameters ––
  \def\nspirals{5} % revolutions
  \def\cylrad{1.5} % radius
  \def\cylht{4}    % height

%–– solid (front‐half) ––
\draw[thick,-{Circle[length=3pt]}]
  plot[smooth,samples=50,variable=\t,domain=180:360]
    ({cos(\t)*\cylrad},
     {((\nspirals-1)*\cylht/\nspirals)+(\t-180)*\cylht/(360*\nspirals)},
     {-sin(\t)*\cylrad})
    node[above,font=\small] {noise};

  \foreach \i in {1,...,\numexpr\nspirals-2\relax}{%
    \draw[thick]
      plot[smooth,samples=50,variable=\t,domain=180:360]
        ({cos(\t)*\cylrad},
         {(\i*\cylht/\nspirals)+(\t-180)*\cylht/(360*\nspirals)},
         {-sin(\t)*\cylrad})
    \ifnum\i=\numexpr\nspirals-2\relax
      node[pos=1,below,yshift=2mm,font=\small]{$f_\theta([x_T,\hat{x}],T)$}%
    \fi
    ;
  }%

  %–– dashed (back‐half) ––
  \foreach \i in {1,...,\numexpr\nspirals-2\relax}{%
    \draw[blue,thick,densely dashed]
      plot[smooth,samples=50,variable=\t,domain=0:180]
        ({cos(\t)*\cylrad},
         {((\i+0.5)*\cylht/\nspirals)+\t*\cylht/(360*\nspirals)},
         {-sin(\t)*\cylrad});
  }%
  \draw[blue,thick,densely dashed,<-]
    plot[smooth,samples=50,variable=\t,domain=0:180]
      ({cos(\t)*\cylrad},
       {(0.5*\cylht/\nspirals)+\t*\cylht/(360*\nspirals)},
       {-sin(\t)*\cylrad})
       node[below,font=\small] at (\cylrad,0.5*\cylht/\nspirals,0) {data};
       
  %–– framing arrows ––
  \draw[blue,densely dashed,<-,thick]
    (-\cylrad-0.5,0.4,0) node[yshift=-2.5mm,font=\small] {$K$} -- 
    node[midway,rotate=90,yshift=3mm,font=\small] {Autoregressive Step} 
    (-\cylrad-0.5,\cylht,0);

  \draw[<-,thick,yshift=4mm,font=\small]
    (-\cylrad-0.15,\cylht,0) node[xshift=-1.3mm,left,font=\small] {$0$} -- 
    node[above] {PF-ODE} 
    node[blue,below,yshift=-1mm] {$x_0 \rightarrow \hat{x}^\prime$} 
    (\cylrad,\cylht,0) node[right,font=\small] {$T$};
\end{tikzpicture}

==> figures/cover/illustration.tex <==
\usetikzlibrary{calc}

\begin{tikzpicture}
  \node[anchor=south west, inner sep=0] (cover)
    at (0,0) {\includegraphics[width=\linewidth]{figures/cover/cover-45.pdf}};

  \coordinate (start) at ($ (cover.west) ! 0.4 ! (cover.east) +(0cm,1.61cm)$);
  \coordinate (end)   at ($ (cover.west) ! 0.6 ! (cover.east) +(0cm,1.6cm)$);

  \draw[black, thick, ->]
    ($(start)+(-1cm,0.8cm)$) -- ($(end)+(1cm,0.8cm)$)
    node[midway, above=1pt, font=\small, text=black] {\texttt{+ 75 days} $(\delta i=24)$};

  \coordinate (NE) at ($(cover.north east) +(0cm,-0.32cm)$);
  \coordinate (SE) at ($(cover.south east) +(0cm,-0.5cm)$);

  \foreach [count=\i] \txt in {$\dots$, msl, t850, v10, q700, z500, t2m} {
    \pgfmathsetmacro{\frac}{(\i)/7}
    \node[anchor=west] at
      ($ (SE) ! \frac ! (NE) + (0.1cm,0) $)
      {\textcolor{black}{\texttt{\small\txt}}};
  }
\end{tikzpicture}
